Self-Organising Digital Circuits

Fault tolerance in classical computing has traditionally relied on static strategies like hardware redundancy and error-correcting codes. Biological systems, in contrast, exhibit adaptive plasticity, maintaining function through dynamic re-organisation around damage. Inspired by this principle, we introduce Self-Organising Digital Circuits, framing functional logic generation and maintenance as a meta-learning problem on graphs. Our architecture employs a topology-masked Transformer that configures the Lookup Tables (LUT) of a circuit's Boolean gates. Extending the pattern-generation paradigm of Neural Cellular Automata (NCA), it navigates the degenerate Boolean search space to satisfy a computational task, rather than regenerating a fixed target state. We demonstrate that it can self-assemble functional circuits from scratch and rapidly re-route logic around permanent, previously unseen hardware faults. For soft errors, the policy achieves near-perfect recovery (>99.99\% accuracy) from damage sizes far exceeding training conditions. We further observe generalisation across circuit scales: accuracy improves on graphs substantially wider than those seen during training. This work bridges the principles of biological self-organisation with the practical domain of digital hardware.

==> figures/circuit_schematic_2.tikz <==
% figures/circuit_schematic.tikz

% Define custom palette for this figure
\definecolor{coreBlue}{RGB}{50, 100, 160}
\definecolor{softBlue}{RGB}{235, 242, 250}
\definecolor{coreOran}{RGB}{200, 100, 50}
\definecolor{softOran}{RGB}{250, 240, 235}
\definecolor{corePurp}{RGB}{120, 60, 140}
\definecolor{softPurp}{RGB}{245, 235, 250}
\definecolor{coreRed}{RGB}{180, 60, 60}
\definecolor{softRed}{RGB}{250, 235, 235}
\definecolor{wireGray}{RGB}{100, 100, 100}

% Uniform box width, sized to the longest label (Memory). Measured at compile
% time in the box font (\small in the document's main family, matching the
% node's font=\small), so it tracks the paper's font automatically.
\ifdefined\boxw\else\newlength{\boxw}\fi
\settowidth{\boxw}{\small\textbf{Memory} $\mathbf{m}_i \in \mathbb{R}^{h}$}
\addtolength{\boxw}{2pt}

\begin{tikzpicture}[
    font=\sffamily,
    >={LaTeX[width=2mm,length=2mm]},
    % Component Styles
    gate/.style={
        draw=black!70, 
        thick, 
        fill=white, 
        minimum width=1.2cm, 
        minimum height=1.2cm, 
        rounded corners=3pt,
        drop shadow={opacity=0.15},
        align=center
    },
    input_node/.style={
        circle, 
        draw=black!60, 
        thick, 
        fill=gray!10, 
        inner sep=0pt, 
        minimum size=0.65cm
    },
    wire/.style={
        draw=wireGray, 
        thick, 
        ->
    },
    % State Vector Styles
    vec_box/.style={
        rectangle, 
        thick,
        minimum height=0.9cm, 
        text width=\boxw,
        align=left,
        font=\small,
        rounded corners=2pt,
        inner sep=5pt
    },
    column_label/.style={
        font=\bfseries\small, 
        text=black!80, 
        anchor=south
    },
    panel_label/.style={
        font=\bfseries, 
        text=black!60, 
        align=center,
        anchor=north
    }
]

% ==============================================
% LEFT PANEL: The Physical Circuit
% ==============================================

% --- Coordinates for alignment ---
\coordinate (layer_y_top) at (0, 1.2);

% --- Inputs ---
\node[input_node] (x0) at (0, 0.5) {$x_0$};
\node[input_node] (x1) at (0, -0.5) {$x_1$};
\node[input_node] (x2) at (0, -1.5) {$x_2$};
\node[input_node] (x3) at (0, -2.5) {$x_3$};

% Input Label
\node[column_label] at (0, 1.0) {Inputs};

% --- Layer 1 ---
\node[gate] (g1) at (2.5, -0.2) {$G_1$};
\node[gate] (g2) at (2.5, -2.2) {$G_2$};

% Layer 1 Label
\node[column_label] at (2.5, 1.0) {Layer 1};

% --- Layer 2 ---
\node[gate] (gout) at (5.0, -1.2) {$G_{out}$};

% Layer 2 Label
\node[column_label] at (5.0, 1.0) {Layer 2};

% --- Wires ---
% G1 inputs
\draw[wire] (x0) to[out=0, in=180] (g1.160);
\draw[wire] (x1) to[out=0, in=180] (g1.200);
% G2 inputs
\draw[wire] (x2) to[out=0, in=180] (g2.160);
\draw[wire] (x3) to[out=0, in=180] (g2.200);
% Gout inputs
\draw[wire] (g1) to[out=0, in=180] (gout.160);
\draw[wire] (g2) to[out=0, in=180] (gout.200);

% Background Box for Circuit
\begin{scope}[on background layer]
    \node[fit=(x0)(x3)(gout)(layer_y_top), rounded corners=8pt, fill=gray!5, draw=gray!20, inner sep=15pt] (circuit_bg) {};
    % Centered Label
    \node[panel_label] at (circuit_bg.south) {A. PHYSICAL TOPOLOGY};
\end{scope}

% ==============================================
% RIGHT PANEL: The Node State (Zoom)
% ==============================================

% Coordinates for the Zoom box
\coordinate (zoom_top_left) at (8.0, 1.5);

% --- Title ---
\node[anchor=north west, font=\Large\bfseries] at (zoom_top_left) (title) {Node State $\mathbf{s}_i$};

% --- The Vector Stack ---
% 1. Logits (Functional)
\node[vec_box, fill=softBlue, draw=coreBlue, text=coreBlue, below=0.55cm of title] (logits) {
    \textbf{Logits} $\ell_i \in \mathbb{R}^{2^N}$
};

% 2. Hidden Memory (Meta)
\node[vec_box, fill=softOran, draw=coreOran, text=coreOran, below=0.15cm of logits] (memory) {
    \textbf{Memory} $\mathbf{m}_i \in \mathbb{R}^{h}$
};

% 3. Positional (Meta)
\node[vec_box, fill=softPurp, draw=corePurp, text=corePurp, below=0.15cm of memory] (pos) {
    \textbf{Positional} $\mathbf{p}_i$
};

% 4. Feedback (Meta)
\node[vec_box, fill=softRed, draw=coreRed, text=coreRed, below=0.15cm of pos] (err) {
    \textbf{Feedback} $r_i$
};

% Background Box for Node State
\begin{scope}[on background layer]
    \node[fit=(title)(logits)(memory)(pos)(err)(zoom_top_left), rounded corners=8pt, fill=white, draw=gray!30, thick, inner sep=20pt, drop shadow] (zoom_bg) {};
    \node[panel_label] at (zoom_bg.south) {B. GRAPH REPRESENTATION};
\end{scope}

% ==============================================
% CONNECTIONS (Zoom Lines)
% ==============================================

% Dashed lines connecting G1 to the Zoom Box
\draw[gray!55, dashed, thick, shorten >=2pt, shorten <=2pt] (g1.north east) -- (zoom_bg.north west);
\draw[gray!55, dashed, thick, shorten >=2pt, shorten <=2pt] (g1.south east) -- (zoom_bg.south west);

% Highlight G1 to show it's the focus
% \node[gate, draw=coreBlue, fit=(g1)] {$G_1$};

\end{tikzpicture}
